Servos for Local Map Exploration Onboard Nonholonomic Vehicles for Extremum Seeking

Extremum seeking control (ESC) often employs perturbation-based estimates of derivatives for some sensor field or cost function. These estimates are generally obtained by simply multiplying the output of a single-unit sensor by some time-varying function. Previous work has focused on sinusoidal perturbations to generate derivative estimates with results for arbitrary order derivatives of scalar maps or higher up to third-order derivatives of multivariable maps. This work extends the perturbations from sinusoidal to bounded periodic or almost periodic functions and considers multivariable maps. A necessary and sufficient condition is given for determining if time-varying functions exist for estimating arbitrary order derivatives of multivariable maps for any given bounded periodic or almost periodic dither signal. These results are then used in a source seeking controller for a nonholonomic vehicle with a sensor actuated by servo. The conducted simulation and real-world experiments demonstrate that by distributing the local map exploration to a servo, the nonholonomic vehicle was able to achieve a faster convergence to the source.

==> figures/block-diagrams/general-estimation-block.tex <==
% block diagram for general estimation 
\begin{tikzpicture}[auto, node distance=2cm,>=Latex]
    %---------------------------------------------------------------------------%
    % cost function node
    \node[text width=13ex,align=center] at (0,0)[block] (cost) {Nonlinear $\costfunction(\parameter)$};
    % input node for the parameters
    \node [input] (input) {};
    \node at (-4,0) (parameters) {};
    % y output 
    \node [output] (output) {};
    \node at (3,0) (y-output) {};

    % sum node which is the convolutional filter
    \node at (2,-2) [convolve] (convolution) {$\otimes$};

    % input node for the demodulation signal
    \node at (0,-2) (demodulation) {};
    % output node for the gradient estimate
    \node at (0,-4) (gradient-estimate) {};
    
    \draw[->] (parameters) -- node {$\parameter =\estimate{\parameter} + \ditheramplitude \perturbation{p}(\ditherfrequency t)$}(cost);
    \draw[->] (cost.east) --  node[pos=0.9,above] {$y$} (y-output);
    \draw[->] (cost.east) -| (convolution.north);
    \draw[->] (demodulation) --  node[pos=0.1,left] {$\demodulationsignal(\ditherfrequency t,\ditheramplitude)=\begin{bmatrix}
        \demodulationsignal_1(\ditherfrequency t,\ditheramplitude)\\
        \vdots\\
        \demodulationsignal_o(\ditherfrequency t,\ditheramplitude)
    \end{bmatrix}$} (convolution.west);
    \draw[->] (convolution) |- node [pos=1.0,left] {$\begin{bmatrix}
        \estimate{\xi}_1(\ditherfrequency t,\estimate{\parameter},\ditheramplitude)\\
        \vdots\\
        \estimate{\xi}_o(\ditherfrequency t,\estimate{\parameter},\ditheramplitude)
    \end{bmatrix}$}(gradient-estimate);
    % draw a line from the gradient-estimate block back to the dynamics using the ++ symbol which means to extend a line from the starting point (in this case gradient-estimate.west t0 -0.5cm then moves vertically and horizontally)
\end{tikzpicture}

==> figures/block-diagrams/rotating-sensor-block-diagram.tex <==

\begin{tikzpicture}[auto, node distance=2cm,>=Latex]
    %---------------------------------------------------------------------------%
    % define the main nodes of the block diagram
    \node[text width=13ex,align= center] at (-0.5,0)[block] (vehicle) {Unicycle Kinematics};
    % cost function node
    \node[text width=13ex,align=center] at (4,0)[block] (cost) {Nonlinear $\costfunction(r_s)$};
    % sum node which is the convolutional filter
    \node at (6,-2) [sum] (convolution) {};
    % gradient node
    \node at (0.5,-3) [block] (control-law) {$   
            \begin{bmatrix}
        \commanded{\forwardvelocity}(t)\\
        \commanded{\angularvelocity}(t)
    \end{bmatrix} = \begin{bmatrix}
        \gain{\forwardvelocity} & 0\\
        0 & \gain{\angularvelocity}
    \end{bmatrix}\demodulationsignal(t,a) \costfunction\left(r_s\right)$};
    % define the input for the demodulation signal to be linked too
    \node [input,right of =convolution] (demodulation) {};     
    %---------------------------------------------------------------------------%
    %---------------------------------------------------------------------------%
    % draw all the lines for the block diagram 
    %drawing the lines for the convolutional filter which are angled at 45deg each
    \draw (6.35,-1.65) -- (5.65,-2.35);
    \draw (6.35,-2.35) --(5.65,-1.65);
    \draw[->] (vehicle) -- (cost);
    \draw[->] (cost.east) -| node [pos=0.25,above] {$\costfunction$}(convolution.north);
    \draw[->] (demodulation) -- node [midway,above] {$\demodulationsignal(t)$}(convolution.east);
    % \draw[->] (convolution) |- node [pos=0.75, above] {$\estimate{g}_r (\omega t,\estimate{r}_v,a)$} (gradient-estimate);
    \draw[->] (convolution) |- (control-law);
    % draw a line from the gradient-estimate block back to the dynamics using the ++ symbol which means to extend a line from the starting point (in this case gradient-estimate.west t0 -0.5cm then moves vertically and horizontally)
    \draw[->] (control-law.west) -- ++ (-1,0) |- (vehicle.west) node[pos=0.75,anchor=south]{$\commanded{\forwardvelocity}, \commanded{\angularvelocity}$};
\end{tikzpicture}

==> figures/tik-images/rotating-sensor-model.tex <==
\begin{tikzpicture}[scale=1, >=stealth]

    % Axes 2D setup
    \draw[->] (1.5, 1.5) -- (5, 1.5) node[right] {$x$};
    \draw[->] (1.5, 1.5) -- (1.5, 5) node[above] {$y$};
    
    % Vehicle orientation representation
    \begin{scope}[rotate around={30:(3,3)}]
        % vehicle body
        \fill[black] (2.75, 2.1) rectangle (3.25,3.9);
        \fill[cyan] (2.25, 2.25) rectangle (3.75, 3.75);
        \draw[thick] (2.25, 2.25) rectangle (3.75, 3.75);
        % x_r or x relative position
        \draw[->, thick] (3, 3) -- (4.5, 3) node[anchor=west] {$x_r$};
        % rotating microphone angle phi orientation
        \draw[dashed,->, thick] (4.25, 3) arc[start angle=0, end angle=35, radius=1.1];
        \node[above] at (4.3,3.1) {$\phi$};
    \end{scope}

    \begin{scope}[rotate around={65:(3,3)}]
        % Sensor position
        \fill[green] (3,2.9) rectangle (4.3, 3.1);
        \draw[thick] (3,2.9) rectangle (4.3, 3.1);
        % Arm length of the rotating sensor also for general cases
        % known as the \ditheramplitude
        \node[right] at (4.3, 3.8) (armlength) {$\ditheramplitude$};
        \draw[->,thick] (armlength) -- (4.1,3.1);  
        \fill[orange] (4.4, 3) circle (0.15);
        % sensor angle to source designated by \beta
        \begin{scope}[rotate around={-45:(4.4, 3)}]
            \draw[dashed] (4.4, 3) --++ (1.5, 0);
            \fill[color=yellow!80!white] (6, 3) circle (6pt) node[anchor=north west, color=black] at (6,2.9) {Source};
            % \draw[decorate, decoration={expanding waves, angle=30}] (6, 3) -- (4.4, 3); % Would be fun if we did a larger image
        \end{scope}
        \draw[dashed, thick, ->] (5.25, 3) arc[start angle=0, end angle=-35, radius=1.1];
        \node at  (5.5,2.6) {$\sensorangletosource$};
        \draw[dashed] (3, 3) --++ (2.75, 0);
        % sensor node 
        \node[anchor=south east] at (4.6,3.4) (sensor) {Sensor};
        \draw[->,thick] (sensor.south east) -- (4.5,3.1);
    \end{scope}

    % Center of the Vehicle
    \fill[red] (3,3) circle (0.15);
    \node[anchor=north west] at (4.4, 2.4) (vehicle_center) {Center of vehicle};
    \draw[->,thick] (vehicle_center.north west) -- (3.1,2.9);
    % Vehicle orientation or heading angle 
    \draw[->, thick] (3.9, 3) arc[start angle=0, end angle=30, radius=.9];
    \node[right] at (3.9,3.2) {$\headingangle$};

    % show the y relative (y_r) position
    \begin{scope}[rotate around={120:(3,3)}]    
        % Draw solid line to represent the 180 range of microphone
        \draw[thick, ->] (3,3) -- (4.25,3) node[anchor=south east] {$y_r$};
    \end{scope}


    % Angular velocity omega_o
    \draw[->, thick] (2.5, 3.3) arc[start angle=160, end angle=200, radius=1];
    \node[left] at (2.55, 3.22) {$\commanded{\angularvelocity}$};
    
    
    % Draw the dashed lines around the center of the robot helps to understand the relative frame of the vehicle x_r, y_r with the global frame 
    \draw[dashed] (2, 3) -- (4, 3);
    \draw[dashed] (3,2) -- (3, 4);

\end{tikzpicture}


